Dynamical electroweak symmetry breaking due to strong Yukawa interactions

We present a new mechanism for electroweak symmetry breaking (EWSB) based on a strong Yukawa dynamics. We consider an SU(2)_L x U(1)_Y gauge invariant model endowed with the usual Standard model fermion multiplets and with two massive scalar doublets. We show that, unlike in the Standard model, EWSB is possible even with vanishing vacuum expectation values of the scalars. Such EWSB is achieved dynamically by means of the (presumably strong) Yukawa couplings and manifests itself by the emergence of fermion and gauge boson masses and scalar mass-splittings, which are expressed in a closed form in terms of the fermion and scalar proper self-energies. The `would-be' Nambu--Goldstone bosons are shown to be composites of both the fermions and the scalars. We demonstrate that the simplest version of the model is compatible with basic experimental constraints.

==> plot_S.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot_S}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,8640)(0,0)%
\put(3025,1650){\makebox(0,0)[r]{\strut{}$-0.20$}}%
\put(3025,3260){\makebox(0,0)[r]{\strut{}$-0.15$}}%
\put(3025,4870){\makebox(0,0)[r]{\strut{}$-0.10$}}%
\put(3025,6480){\makebox(0,0)[r]{\strut{}$-0.05$}}%
\put(3025,8090){\makebox(0,0)[r]{\strut{}$0.00$}}%
\put(3300,1100){\makebox(0,0){\strut{} 0.01}}%
\put(5869,1100){\makebox(0,0){\strut{} 0.1}}%
\put(8438,1100){\makebox(0,0){\strut{} 1}}%
\put(11006,1100){\makebox(0,0){\strut{} 10}}%
\put(13575,1100){\makebox(0,0){\strut{} 100}}%
\put(550,4870){\rotatebox{90}{\makebox(0,0){\strut{}S}}}%
\put(8437,275){\makebox(0,0){\strut{}$M_{1}/M_{2}$}}%
\end{picture}%
\endgroup
\endinput

